Study of the non-linear eddy-current response in a ferromagnetic plate: theoretical analysis for the 2D case

The non-linear induction problem in an infinite ferromagnetic pate is studied theoretically by means of the truncated region eigenfunction expansion (TREE) for the 2D case. The non-linear formulation is linearised using a fixed-point iterative scheme, and the solution of the resulting linear problem is constructed in the Fourier domain following the TREE formalism. The calculation is carried out for the steady-state response under harmonic excitation and the harmonic distortion is derived from the obtained spectrum. This article is meant to be the theoretical part of a study, which will be complemented by the corresponding experimental work in a future communication.

==> figure1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_conf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.7786499bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99927442)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1.pdf}}%
    \put(0.8890624,0.78440362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.41170894,0.97581042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1.pdf}}%
    \put(-0.00035116,0.81527083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ d/2$}}}%
    \put(0.15906106,0.70708678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma,B(H)$}}}%
    \put(0.43053065,0.74605596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1.pdf}}%
    \put(0.91627981,0.24958632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.41382302,0.44537129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1.pdf}}%
    \put(0.46344035,0.14570525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PEC}}}%
    \put(-0.00172389,0.66877883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-d/2$}}}%
    \put(-0.03305177,0.92764369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15840176\unitlength}\raggedright \end{minipage}}}%
    \put(0.5877746,0.87404331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ J(t)$}}}%
    \put(0.58640188,0.62794616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-J(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1.pdf}}%
    \put(0.57582612,0.3440445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J(t)$}}}%
    \put(0.47257972,0.53699012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.47207836,0.00699131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(-0.0583194,0.89817534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16782804\unitlength}\raggedright \end{minipage}}}%
    \put(-0.09334439,0.87336599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18971862\unitlength}\raggedright \end{minipage}}}%
    \put(0.57213019,0.9332003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27144365\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

